Percolation and connection times in multi-scale dynamic networks

We study the effects of mobility on two crucial characteristics in multi-scale dynamic networks: percolation and connection times. Our analysis provides insights into the question, to what extent long-time averages are well-approximated by the expected values of the corresponding quantities, i.e., the percolation and connection probabilities. In particular, we show that in multi-scale models, strong random effects may persist in the limit. Depending on the precise model choice, these may take the form of a spatial birth-death process or a Brownian motion. Despite the variety of structures that appear in the limit, we show that they can be tackled in a common framework with the potential to be applicable more generally in order to identify limits in dynamic spatial network models going beyond the examples considered in the present work.

==> bdArXiv.tex <==
\begin{tikzpicture}[scale = 2.1]

	%DOMAIN
	\draw (-1, -1) rectangle (1, 1);


	%ORIGIN
	\fill (-.05,0) -- (0,-.05) -- (.05, 0) -- (0, .05) -- cycle;
	\coordinate[label=-90:{\scriptsize{$o$}}] (A) at (0,0);

	%FAST USER
	\draw[dashed, ->] (0.2, -.3) -- (1.2, 0.4);
	\fill[green] (0.2, -.3) circle (1pt);
	\draw (0.2, -.3) circle (1pt);

	\draw[dashed, ->] (0.2, .8) -- (-.6, -1.1);
	\fill[green] (0.2, .8) circle (1pt);
	\draw (0.2, .8) circle (1pt);

	\draw[dashed, ->] (-.7, -.4) -- (.6, -1.1);
	\fill[green] (-0.7, -.4) circle (1pt);
	\draw (-0.7, -.4) circle (1pt);



	%WAITING

	\draw[dashed, ->] (-.55, .35)--(.5, .2);
	\draw[dashed, ->] (.85, .45)--(.5, .3);

	\fill[cyan] (0.8, .4) rectangle (0.9, .5);
	\draw (0.8, .4) rectangle (0.9, .5);
	\fill[cyan] (-.6, .3) rectangle (-.5, .4);
	\draw (-.6, .3) rectangle (-.5, .4);
	
\end{tikzpicture}
\hspace{.1cm}
\begin{tikzpicture}[scale = 2.1]

	%DOMAIN
	\draw (-1, -1) rectangle (1, 1);


	%ORIGIN
	\fill (-.05,0) -- (0,-.05) -- (.05, 0) -- (0, .05) -- cycle;
	\coordinate[label=-90:{\scriptsize{$o$}}] (A) at (0,0);

	%FAST USER

	\draw[dashed, ->] (0.8, -.1) -- (-.6, -1.1);
	\fill[green] (0.8, -.1) circle (1pt);
	\draw (0.8, -.1) circle (1pt);

	\draw[dashed, ->] (.7, -.4) -- (-1.1, .5);
	\fill[green] (0.7, -.4) circle (1pt);
	\draw (0.7, -.4) circle (1pt);



	%WAIT

	\draw[dashed, ->] (-.25, -.35) -- (-.9,-.7);
	\fill[cyan] (-.3, -.4) rectangle (-.2, -.3);
	\draw (-.3, -.4) rectangle (-.2, -.3);

	\draw[dashed, ->] (-.55, .35)--(.5, .2);
	\fill[cyan] (-.1, .23) rectangle (0, .33);
	\draw (-.1, .23) rectangle (0, .33);

	\draw[dashed, ->] (.85, .45)--(.5, .3);
	\fill[cyan] (0.55, .28) rectangle (0.65, .38);
	\draw (0.55, .28) rectangle (0.65, .38);

\end{tikzpicture}
\hspace{.1cm}
\begin{tikzpicture}[scale = 2.1]

	%DOMAIN
	\draw[white,dashed, ->] (.7, -.4) -- (-1.1, -1.1);
	\draw (-1, -1) rectangle (1, 1);


	%ORIGIN
	\fill (-.05,0) -- (0,-.05) -- (.05, 0) -- (0, .05) -- cycle;
	\coordinate[label=-90:{\scriptsize{$o$}}] (A) at (0,0);

	%FAST USER
	\draw[dashed, ->] (.7, -.8) -- (1.1, .5);
	\fill[green] (0.7, -.8) circle (1pt);
	\draw (0.7, -.8) circle (1pt);

	%WAIT
\draw[dashed, ->] (-.25, -.35) -- (-.9,-.7);
	\fill[cyan] (-.6, -.52) rectangle (-.7, -.62);
	\draw (-.6, -.52) rectangle (-.7, -.62);


	\draw[dashed, ->] (-.55, .35)--(.5, .2);
	\fill[cyan] (.35, .16) rectangle (.45, .26);
	\draw (.35, .16) rectangle (.45, .26);

\end{tikzpicture}


==> dense.tex <==
\begin{tikzpicture}[scale = .15]
\fill (0, 0) circle (5pt);
	\draw[ultra thick] (0, 0)--(-2.41, -4.57)--(-1.59, -8.44)--(-0.48, -10.48)--(2.59, -14.53)--(4.60, -10.20)--(8.02, -7.20)--(12.75, -6.84)--(12.82, -2.29)--(15.57, -1.39)--(12.26, -4.55)--(7.58, -7.26)--(7.88, -5.34)--(5.78, -9.44)--(10.64, -6.70)--(11.12, -10.12)--(13.63, -9.87)--(16.69, -7.71)--(11.85, -7.58)--(13.58, -5.73)--(13.44, -0.75)--(12.03, -2.09)--(8.39, -3.79)--(5.09, -0.38)--(6.15, -0.83)--(8.17, 4.09)--(9.54, -0.73)--(5.94, 0.73)--(0.98, -3.55)--(1.67, -1.86)--(5.14, -4.31)--(7.50, 0.66)--(2.75, 5.61)--(-1.25, 8.58)--(-5.50, 6.40)--(-9.65, 10.49)--(-7.42, 13.34)--(-10.78, 17.00)--(-14.31, 15.64)--(-9.40, 11.92)--(-8.91, 13.76)--(-7.66, 12.94)--(-12.51, 11.68)--(-11.07, 7.25)--(-7.45, 6.23)--(-6.44, 1.44)--(-5.70, -1.28)--(-5.57, -0.61)--(-5.47, -0.54)--(-5.87, -0.10)--(-5.11, -4.75);
\draw[dashed] (-2.41, -4.57) circle (2cm);
\draw[dashed] (-1.59, -8.44) circle (2cm);
\draw[dashed] (-0.48, -10.48) circle (2cm);
\draw[dashed] (2.59, -14.53) circle (2cm);
\draw[dashed] (4.60, -10.20) circle (2cm);
\draw[dashed] (8.02, -7.20) circle (2cm);
\draw[dashed] (12.75, -6.84) circle (2cm);
\draw[dashed] (12.82, -2.29) circle (2cm);
\draw[dashed] (15.57, -1.39) circle (2cm);
\draw[dashed] (12.26, -4.55) circle (2cm);
\draw[dashed] (7.58, -7.26) circle (2cm);
\draw[dashed] (7.88, -5.34) circle (2cm);
\draw[dashed] (5.78, -9.44) circle (2cm);
\draw[dashed] (10.64, -6.70) circle (2cm);
\draw[dashed] (11.12, -10.12) circle (2cm);
\draw[dashed] (13.63, -9.87) circle (2cm);
\draw[dashed] (16.69, -7.71) circle (2cm);
\draw[dashed] (11.85, -7.58) circle (2cm);
\draw[dashed] (13.58, -5.73) circle (2cm);
\draw[dashed] (13.44, -0.75) circle (2cm);
\draw[dashed] (12.03, -2.09) circle (2cm);
\draw[dashed] (8.39, -3.79) circle (2cm);
\draw[dashed] (5.09, -0.38) circle (2cm);
\draw[dashed] (6.15, -0.83) circle (2cm);
\draw[dashed] (8.17, 4.09) circle (2cm);
\draw[dashed] (9.54, -0.73) circle (2cm);
\draw[dashed] (5.94, 0.73) circle (2cm);
\draw[dashed] (0.98, -3.55) circle (2cm);
\draw[dashed] (1.67, -1.86) circle (2cm);
\draw[dashed] (5.14, -4.31) circle (2cm);
\draw[dashed] (7.50, 0.66) circle (2cm);
\draw[dashed] (2.75, 5.61) circle (2cm);
\draw[dashed] (-1.25, 8.58) circle (2cm);
\draw[dashed] (-5.50, 6.40) circle (2cm);
\draw[dashed] (-9.65, 10.49) circle (2cm);
\draw[dashed] (-7.42, 13.34) circle (2cm);
\draw[dashed] (-10.78, 17.00) circle (2cm);
\draw[dashed] (-14.31, 15.64) circle (2cm);
\draw[dashed] (-9.40, 11.92) circle (2cm);
\draw[dashed] (-8.91, 13.76) circle (2cm);
\draw[dashed] (-7.66, 12.94) circle (2cm);
\draw[dashed] (-12.51, 11.68) circle (2cm);
\draw[dashed] (-11.07, 7.25) circle (2cm);
\draw[dashed] (-7.45, 6.23) circle (2cm);
\draw[dashed] (-6.44, 1.44) circle (2cm);
\draw[dashed] (-5.70, -1.28) circle (2cm);
\draw[dashed] (-5.57, -0.61) circle (2cm);
\draw[dashed] (-5.47, -0.54) circle (2cm);
\draw[dashed] (-5.87, -0.10) circle (2cm);
\draw[dashed] (-5.11, -4.75) circle (2cm);
\fill[red] (-12.26, -9.68) rectangle (-11.86, -9.28);
\fill[red] (5.75, 18.91) rectangle (6.15, 19.31);
\fill[red] (8.46, 7.41) rectangle (8.86, 7.81);
\fill[red] (-1.10, 5.34) rectangle (-0.70, 5.74);
\fill[red] (-15.82, 11.84) rectangle (-15.42, 12.24);
\fill[red] (19.32, -15.08) rectangle (19.72, -14.68);
\fill[red] (15.23, -15.91) rectangle (15.63, -15.51);
\fill[red] (-19.30, -15.74) rectangle (-18.90, -15.34);
\fill[red] (-10.39, 13.98) rectangle (-9.99, 14.38);
\fill[red] (-19.78, -15.22) rectangle (-19.38, -14.82);
\fill[red] (-8.57, 1.39) rectangle (-8.17, 1.79);
\fill[red] (-15.63, 11.23) rectangle (-15.23, 11.63);
\fill[red] (-12.12, -2.51) rectangle (-11.72, -2.11);
\fill[red] (12.77, -2.05) rectangle (13.17, -1.65);
\fill[red] (4.01, -9.51) rectangle (4.41, -9.11);
\fill[red] (2.16, 9.66) rectangle (2.56, 10.06);
\fill[red] (0.64, -11.07) rectangle (1.04, -10.67);
\fill[red] (1.51, -3.03) rectangle (1.91, -2.63);
\fill[red] (5.90, -2.01) rectangle (6.30, -1.61);
\fill[red] (15.89, 0.58) rectangle (16.29, 0.98);
\fill[red] (17.28, -0.77) rectangle (17.68, -0.37);
\fill[red] (-12.89, -13.23) rectangle (-12.49, -12.83);
\fill[red] (-7.97, -10.66) rectangle (-7.57, -10.26);
\fill[red] (-4.15, 3.69) rectangle (-3.75, 4.09);
\fill[red] (-11.31, 2.51) rectangle (-10.91, 2.91);
\fill[red] (4.01, 13.90) rectangle (4.41, 14.30);
\fill[red] (-3.56, 6.26) rectangle (-3.16, 6.66);
\fill[red] (12.38, 17.87) rectangle (12.78, 18.27);
\fill[red] (-2.09, -14.73) rectangle (-1.69, -14.33);
\fill[red] (-18.24, -19.51) rectangle (-17.84, -19.11);
\fill[red] (16.57, -10.39) rectangle (16.97, -9.99);
\fill[red] (-11.47, -5.20) rectangle (-11.07, -4.80);
\fill[red] (-2.84, -12.69) rectangle (-2.44, -12.29);
\fill[red] (-6.91, 10.30) rectangle (-6.51, 10.70);
\fill[red] (11.40, -12.96) rectangle (11.80, -12.56);
\fill[red] (18.04, -0.35) rectangle (18.44, 0.05);
\fill[red] (-18.68, -19.05) rectangle (-18.28, -18.65);
\fill[red] (-18.26, -8.47) rectangle (-17.86, -8.07);
\fill[red] (-18.31, 16.35) rectangle (-17.91, 16.75);
\fill[red] (1.21, 0.64) rectangle (1.61, 1.04);
\fill[red] (14.84, 16.10) rectangle (15.24, 16.50);
\fill[red] (-2.11, -17.26) rectangle (-1.71, -16.86);
\fill[red] (-14.61, -15.54) rectangle (-14.21, -15.14);
\fill[red] (-11.23, 2.42) rectangle (-10.83, 2.82);
\fill[red] (-1.42, -9.12) rectangle (-1.02, -8.72);
\fill[red] (-18.99, 3.73) rectangle (-18.59, 4.13);
\fill[red] (-8.91, -7.41) rectangle (-8.51, -7.01);
\fill[red] (10.45, -12.57) rectangle (10.85, -12.17);
\fill[red] (-4.60, 9.78) rectangle (-4.20, 10.18);
\fill[red] (-4.23, -8.25) rectangle (-3.83, -7.85);
\fill[red] (5.97, -6.57) rectangle (6.37, -6.17);
\fill[red] (18.54, 0.31) rectangle (18.94, 0.71);
\fill[red] (16.58, -12.04) rectangle (16.98, -11.64);
\fill[red] (0.32, 17.63) rectangle (0.72, 18.03);
\fill[red] (13.50, 15.22) rectangle (13.90, 15.62);
\fill[red] (-17.47, -17.16) rectangle (-17.07, -16.76);
\fill[red] (-11.78, 1.98) rectangle (-11.38, 2.38);
\fill[red] (11.72, -11.27) rectangle (12.12, -10.87);
\fill[red] (13.07, -1.46) rectangle (13.47, -1.06);
\fill[red] (2.09, 10.45) rectangle (2.49, 10.85);
\fill[red] (11.79, 0.90) rectangle (12.19, 1.30);
\fill[red] (4.13, -14.15) rectangle (4.53, -13.75);
\fill[red] (15.98, -5.41) rectangle (16.38, -5.01);
\fill[red] (3.84, -7.51) rectangle (4.24, -7.11);
\fill[red] (-6.97, -9.70) rectangle (-6.57, -9.30);
\fill[red] (10.81, -4.54) rectangle (11.21, -4.14);
\fill[red] (-17.38, 5.73) rectangle (-16.98, 6.13);
\fill[red] (15.48, 17.09) rectangle (15.88, 17.49);
\fill[red] (-6.22, -17.22) rectangle (-5.82, -16.82);
\fill[red] (-17.97, 14.57) rectangle (-17.57, 14.97);
\fill[red] (12.02, 7.99) rectangle (12.42, 8.39);
\fill[red] (-0.65, -0.02) rectangle (-0.25, 0.38);
\fill[red] (-2.99, 15.67) rectangle (-2.59, 16.07);
\fill[red] (18.27, 12.52) rectangle (18.67, 12.92);
\fill[red] (-19.48, -6.77) rectangle (-19.08, -6.37);
\fill[red] (-17.32, -8.91) rectangle (-16.92, -8.51);
\fill[red] (-7.07, 15.22) rectangle (-6.67, 15.62);
\fill[red] (15.34, 7.14) rectangle (15.74, 7.54);
\fill[red] (11.42, -18.69) rectangle (11.82, -18.29);
\fill[red] (-2.74, 0.69) rectangle (-2.34, 1.09);
\fill[red] (12.50, -16.07) rectangle (12.90, -15.67);
\fill[red] (10.20, 14.04) rectangle (10.60, 14.44);
\fill[red] (6.46, 5.23) rectangle (6.86, 5.63);
\fill[red] (19.10, -6.73) rectangle (19.50, -6.33);
\fill[red] (15.91, -15.46) rectangle (16.31, -15.06);
\fill[red] (-8.29, -0.74) rectangle (-7.89, -0.34);
\fill[red] (-9.63, -16.33) rectangle (-9.23, -15.93);
\fill[red] (-1.68, 2.99) rectangle (-1.28, 3.39);
\fill[red] (0.39, -15.72) rectangle (0.79, -15.32);
\fill[red] (12.86, 16.08) rectangle (13.26, 16.48);
\fill[red] (4.10, -6.84) rectangle (4.50, -6.44);
\fill[red] (-10.02, -5.23) rectangle (-9.62, -4.83);
\fill[red] (5.66, 2.83) rectangle (6.06, 3.23);
\fill[red] (14.32, -9.27) rectangle (14.72, -8.87);
\fill[red] (-19.34, 11.55) rectangle (-18.94, 11.95);
\fill[red] (-12.20, 18.31) rectangle (-11.80, 18.71);
\fill[red] (14.05, -16.84) rectangle (14.45, -16.44);
\fill[red] (-18.16, 13.57) rectangle (-17.76, 13.97);
\fill[red] (-10.57, 7.16) rectangle (-10.17, 7.56);
\fill[red] (15.14, 9.25) rectangle (15.54, 9.65);
\fill[red] (4.87, -15.93) rectangle (5.27, -15.53);
\fill[red] (-17.53, -18.85) rectangle (-17.13, -18.45);
\fill[red] (15.41, 9.42) rectangle (15.81, 9.82);
\fill[red] (-0.29, -12.33) rectangle (0.11, -11.93);
\fill[red] (-5.72, 15.47) rectangle (-5.32, 15.87);
\fill[red] (-3.27, -18.54) rectangle (-2.87, -18.14);
\fill[red] (-9.13, -19.69) rectangle (-8.73, -19.29);
\fill[red] (3.24, 14.18) rectangle (3.64, 14.58);
\fill[red] (19.17, 15.09) rectangle (19.57, 15.49);
\fill[red] (-6.07, 17.91) rectangle (-5.67, 18.31);
\fill[red] (-3.20, 8.64) rectangle (-2.80, 9.04);
\fill[red] (-12.27, -10.01) rectangle (-11.87, -9.61);
\fill[red] (-14.65, 1.74) rectangle (-14.25, 2.14);
\fill[red] (-5.96, -9.05) rectangle (-5.56, -8.65);
\fill[red] (-18.07, 17.95) rectangle (-17.67, 18.35);
\fill[red] (9.32, 2.94) rectangle (9.72, 3.34);
\fill[red] (2.25, 7.00) rectangle (2.65, 7.40);
\fill[red] (11.62, -7.71) rectangle (12.02, -7.31);
\fill[red] (0.63, 16.09) rectangle (1.03, 16.49);
\fill[red] (19.23, -10.90) rectangle (19.63, -10.50);
\fill[red] (-6.18, 1.40) rectangle (-5.78, 1.80);
\fill[red] (6.16, 12.32) rectangle (6.56, 12.72);
\fill[red] (7.62, -12.11) rectangle (8.02, -11.71);
\fill[red] (9.01, 6.91) rectangle (9.41, 7.31);
\fill[red] (14.54, -14.89) rectangle (14.94, -14.49);
\fill[red] (14.94, -2.57) rectangle (15.34, -2.17);
\fill[red] (10.54, 14.06) rectangle (10.94, 14.46);
\fill[red] (-19.61, -15.24) rectangle (-19.21, -14.84);
\fill[red] (14.57, 0.60) rectangle (14.97, 1.00);
\fill[red] (-3.25, -18.40) rectangle (-2.85, -18.00);
\fill[red] (11.98, 3.73) rectangle (12.38, 4.13);
\fill[red] (17.52, -16.61) rectangle (17.92, -16.21);
\fill[red] (1.85, 5.97) rectangle (2.25, 6.37);
\fill[red] (10.07, 18.27) rectangle (10.47, 18.67);
\fill[red] (5.46, -3.98) rectangle (5.86, -3.58);
\fill[red] (-6.97, 9.89) rectangle (-6.57, 10.29);
\fill[red] (0.39, 3.82) rectangle (0.79, 4.22);
\fill[red] (-14.30, -11.39) rectangle (-13.90, -10.99);
\fill[red] (10.62, 1.12) rectangle (11.02, 1.52);
\fill[red] (8.13, 4.19) rectangle (8.53, 4.59);
\fill[red] (-14.05, 9.45) rectangle (-13.65, 9.85);
\fill[red] (5.98, 3.94) rectangle (6.38, 4.34);
\fill[red] (-17.26, -0.48) rectangle (-16.86, -0.08);
\fill[red] (-6.16, -12.46) rectangle (-5.76, -12.06);
\fill[red] (2.63, -5.92) rectangle (3.03, -5.52);
\fill[red] (-5.00, 1.07) rectangle (-4.60, 1.47);
\fill[red] (2.95, -14.50) rectangle (3.35, -14.10);
\fill[red] (-10.30, 18.28) rectangle (-9.90, 18.68);
\fill[red] (-13.17, 5.10) rectangle (-12.77, 5.50);
\fill[red] (-3.31, 7.35) rectangle (-2.91, 7.75);
\fill[red] (-11.96, -14.53) rectangle (-11.56, -14.13);
\fill[red] (1.74, 11.68) rectangle (2.14, 12.08);
\fill[red] (-12.92, 15.02) rectangle (-12.52, 15.42);
\fill[red] (6.18, 9.67) rectangle (6.58, 10.07);
\fill[red] (-11.19, 0.27) rectangle (-10.79, 0.67);
\fill[red] (-12.98, -1.58) rectangle (-12.58, -1.18);
\fill[red] (7.83, -3.66) rectangle (8.23, -3.26);
\fill[red] (-1.40, 8.23) rectangle (-1.00, 8.63);
\fill[red] (-9.81, 17.50) rectangle (-9.41, 17.90);
\fill[red] (-0.71, 6.39) rectangle (-0.31, 6.79);
\fill[red] (5.92, -17.41) rectangle (6.32, -17.01);
\fill[red] (15.52, -8.73) rectangle (15.92, -8.33);
\fill[red] (4.83, -4.79) rectangle (5.23, -4.39);
\fill[red] (-13.59, 2.91) rectangle (-13.19, 3.31);
\fill[red] (-0.56, 15.75) rectangle (-0.16, 16.15);
\fill[red] (16.59, 3.36) rectangle (16.99, 3.76);
\fill[red] (8.31, 12.54) rectangle (8.71, 12.94);
\fill[red] (17.64, -6.03) rectangle (18.04, -5.63);
\fill[red] (16.20, -7.30) rectangle (16.60, -6.90);
\fill[red] (10.84, -11.57) rectangle (11.24, -11.17);
\fill[red] (-14.22, -9.32) rectangle (-13.82, -8.92);
\fill[red] (-12.80, -19.26) rectangle (-12.40, -18.86);
\fill[red] (-1.57, 15.99) rectangle (-1.17, 16.39);
\fill[red] (12.10, -16.00) rectangle (12.50, -15.60);
\fill[red] (-5.41, 10.41) rectangle (-5.01, 10.81);
\fill[red] (-12.93, 2.58) rectangle (-12.53, 2.98);
\fill[red] (8.62, 1.27) rectangle (9.02, 1.67);
\fill[red] (-8.12, -9.13) rectangle (-7.72, -8.73);
\fill[red] (-9.85, -17.06) rectangle (-9.45, -16.66);
\fill[red] (2.12, -18.35) rectangle (2.52, -17.95);
\fill[red] (-4.77, 0.84) rectangle (-4.37, 1.24);
\fill[red] (-1.08, -7.95) rectangle (-0.68, -7.55);
\fill[red] (-1.36, 14.77) rectangle (-0.96, 15.17);
\fill[red] (-1.26, -12.41) rectangle (-0.86, -12.01);
\fill[red] (-13.84, 2.24) rectangle (-13.44, 2.64);
\fill[red] (0.15, -15.31) rectangle (0.55, -14.91);
\fill[red] (11.71, 13.35) rectangle (12.11, 13.75);
\fill[red] (-13.60, 0.40) rectangle (-13.20, 0.80);
\fill[red] (8.28, -17.05) rectangle (8.68, -16.65);
\fill[red] (-5.39, 2.78) rectangle (-4.99, 3.18);
\fill[red] (15.82, -7.78) rectangle (16.22, -7.38);
\fill[red] (-14.94, -16.47) rectangle (-14.54, -16.07);
\fill[red] (2.21, 8.38) rectangle (2.61, 8.78);
\fill[red] (10.02, -0.71) rectangle (10.42, -0.31);
\fill[red] (3.71, 19.54) rectangle (4.11, 19.94);
\fill[red] (-2.78, -19.66) rectangle (-2.38, -19.26);
\fill[red] (-0.61, 14.46) rectangle (-0.21, 14.86);
\fill[red] (18.83, 11.17) rectangle (19.23, 11.57);
\fill[red] (8.78, 14.97) rectangle (9.18, 15.37);
\fill[red] (-14.92, 3.13) rectangle (-14.52, 3.53);
\fill[red] (12.07, -7.16) rectangle (12.47, -6.76);
\fill[red] (0.32, -19.80) rectangle (0.72, -19.40);
\fill[red] (-2.57, 2.23) rectangle (-2.17, 2.63);
\fill[red] (7.45, -10.22) rectangle (7.85, -9.82);
\fill[red] (4.89, -3.79) rectangle (5.29, -3.39);
\fill[red] (19.01, 17.38) rectangle (19.41, 17.78);
\fill[red] (10.04, -17.94) rectangle (10.44, -17.54);
\fill[red] (-19.38, -11.56) rectangle (-18.98, -11.16);
\fill[red] (7.19, 10.43) rectangle (7.59, 10.83);
\fill[red] (-8.04, -2.01) rectangle (-7.64, -1.61);
\fill[red] (-12.52, -10.16) rectangle (-12.12, -9.76);
\fill[red] (4.66, 4.52) rectangle (5.06, 4.92);
\fill[red] (16.76, -9.05) rectangle (17.16, -8.65);
\fill[red] (-15.73, -6.11) rectangle (-15.33, -5.71);
\fill[red] (-8.28, -15.72) rectangle (-7.88, -15.32);
\fill[red] (-1.11, 0.93) rectangle (-0.71, 1.33);
\fill[red] (-1.74, -3.26) rectangle (-1.34, -2.86);
\fill[red] (-16.19, 13.89) rectangle (-15.79, 14.29);
\fill[red] (17.23, 10.11) rectangle (17.63, 10.51);
\fill[red] (-10.58, 13.15) rectangle (-10.18, 13.55);
\fill[red] (0.65, -4.39) rectangle (1.05, -3.99);
\fill[red] (-9.07, -19.01) rectangle (-8.67, -18.61);
\fill[red] (8.26, 12.61) rectangle (8.66, 13.01);
\fill[red] (-16.96, 0.61) rectangle (-16.56, 1.01);
\fill[red] (-9.92, 16.38) rectangle (-9.52, 16.78);
\fill[red] (5.92, 12.22) rectangle (6.32, 12.62);
\fill[red] (11.12, 10.28) rectangle (11.52, 10.68);
\fill[red] (-8.48, -2.94) rectangle (-8.08, -2.54);
\fill[red] (6.33, -16.81) rectangle (6.73, -16.41);
\fill[red] (-16.08, 4.93) rectangle (-15.68, 5.33);
\fill[red] (9.96, 7.44) rectangle (10.36, 7.84);
\fill[red] (-5.92, 15.73) rectangle (-5.52, 16.13);
\fill[red] (8.57, 1.63) rectangle (8.97, 2.03);
\fill[red] (-1.53, -1.49) rectangle (-1.13, -1.09);
\fill[red] (16.37, 6.09) rectangle (16.77, 6.49);
\fill[red] (-8.40, 9.42) rectangle (-8.00, 9.82);
\fill[red] (10.56, -5.14) rectangle (10.96, -4.74);
\fill[red] (-18.09, -3.87) rectangle (-17.69, -3.47);
\fill[red] (-12.11, 8.83) rectangle (-11.71, 9.23);
\fill[red] (10.67, -19.98) rectangle (11.07, -19.58);
\fill[red] (-17.43, -15.58) rectangle (-17.03, -15.18);
\fill[red] (-11.17, -17.10) rectangle (-10.77, -16.70);
\fill[red] (-5.91, -2.62) rectangle (-5.51, -2.22);
\fill[red] (-20.02, -6.29) rectangle (-19.62, -5.89);
\fill[red] (-14.31, 0.84) rectangle (-13.91, 1.24);
\fill[red] (10.17, -12.58) rectangle (10.57, -12.18);
\fill[red] (9.60, 16.46) rectangle (10.00, 16.86);
\fill[red] (-13.11, -14.83) rectangle (-12.71, -14.43);
\fill[red] (-18.58, 19.56) rectangle (-18.18, 19.96);
\fill[red] (11.10, 8.33) rectangle (11.50, 8.73);
\fill[red] (-11.42, -13.71) rectangle (-11.02, -13.31);
\fill[red] (12.17, 0.89) rectangle (12.57, 1.29);
\fill[red] (-5.79, -16.42) rectangle (-5.39, -16.02);
\fill[red] (-9.75, -3.70) rectangle (-9.35, -3.30);
\fill[red] (11.69, 10.04) rectangle (12.09, 10.44);
\fill[red] (-18.57, 17.41) rectangle (-18.17, 17.81);
\fill[red] (-5.77, -10.22) rectangle (-5.37, -9.82);
\fill[red] (-2.01, -12.18) rectangle (-1.61, -11.78);
\fill[red] (10.01, 13.36) rectangle (10.41, 13.76);
\fill[red] (-9.25, 8.13) rectangle (-8.85, 8.53);
\fill[red] (-11.13, 11.34) rectangle (-10.73, 11.74);
\fill[red] (8.49, 12.74) rectangle (8.89, 13.14);
\fill[red] (15.55, -0.00) rectangle (15.95, 0.40);
\fill[red] (5.96, 10.39) rectangle (6.36, 10.79);
\fill[red] (-7.54, -8.12) rectangle (-7.14, -7.72);
\fill[red] (-13.81, -6.58) rectangle (-13.41, -6.18);
\fill[red] (-14.73, -5.08) rectangle (-14.33, -4.68);
\fill[red] (-12.27, 9.62) rectangle (-11.87, 10.02);
\fill[red] (18.17, 2.26) rectangle (18.57, 2.66);
\fill[red] (10.08, 18.27) rectangle (10.48, 18.67);
\fill[red] (-11.93, -9.21) rectangle (-11.53, -8.81);
\fill[red] (13.74, 13.13) rectangle (14.14, 13.53);
\fill[red] (1.86, -11.47) rectangle (2.26, -11.07);
\fill[red] (-16.94, -13.99) rectangle (-16.54, -13.59);
\fill[red] (-13.74, -1.60) rectangle (-13.34, -1.20);
\fill[red] (-0.35, 1.60) rectangle (0.05, 2.00);
\fill[red] (7.77, -12.87) rectangle (8.17, -12.47);
\fill[red] (15.54, 9.51) rectangle (15.94, 9.91);
\fill[red] (-5.89, -3.61) rectangle (-5.49, -3.21);
\fill[red] (-15.52, 18.06) rectangle (-15.12, 18.46);
\fill[red] (15.38, 7.30) rectangle (15.78, 7.70);
\fill[red] (-0.89, 11.20) rectangle (-0.49, 11.60);
\fill[red] (-8.79, 2.72) rectangle (-8.39, 3.12);
\fill[red] (-14.50, 13.80) rectangle (-14.10, 14.20);
\fill[red] (9.05, -2.44) rectangle (9.45, -2.04);
\fill[red] (-4.93, 9.09) rectangle (-4.53, 9.49);
\fill[red] (-6.68, -15.43) rectangle (-6.28, -15.03);
\fill[red] (-14.02, 10.12) rectangle (-13.62, 10.52);
\fill[red] (5.44, 17.28) rectangle (5.84, 17.68);
\fill[red] (4.77, 14.21) rectangle (5.17, 14.61);
\fill[red] (-11.48, 4.13) rectangle (-11.08, 4.53);
\fill[red] (9.23, 3.04) rectangle (9.63, 3.44);
\fill[red] (-5.69, 12.41) rectangle (-5.29, 12.81);
\fill[red] (6.64, -19.19) rectangle (7.04, -18.79);
\fill[red] (0.88, -14.44) rectangle (1.28, -14.04);
\fill[red] (-19.09, 0.51) rectangle (-18.69, 0.91);
\fill[red] (19.73, -17.56) rectangle (20.13, -17.16);
\fill[red] (-17.35, -6.73) rectangle (-16.95, -6.33);
\fill[red] (-16.40, -12.57) rectangle (-16.00, -12.17);
\fill[red] (7.66, 5.03) rectangle (8.06, 5.43);
\fill[red] (11.99, 14.04) rectangle (12.39, 14.44);
\fill[red] (13.50, -19.30) rectangle (13.90, -18.90);
\fill[red] (-0.28, -7.47) rectangle (0.12, -7.07);
\fill[red] (11.15, -17.81) rectangle (11.55, -17.41);
\fill[red] (-4.13, 0.86) rectangle (-3.73, 1.26);
\fill[red] (-14.72, -8.15) rectangle (-14.32, -7.75);
\fill[red] (-0.66, -13.16) rectangle (-0.26, -12.76);
\fill[red] (2.66, 14.22) rectangle (3.06, 14.62);
\fill[red] (10.43, 2.43) rectangle (10.83, 2.83);
\fill[red] (6.70, 10.61) rectangle (7.10, 11.01);
\fill[red] (12.99, -0.95) rectangle (13.39, -0.55);
\fill[red] (-5.77, 15.87) rectangle (-5.37, 16.27);
\fill[red] (14.53, -1.08) rectangle (14.93, -0.68);
\fill[red] (-4.52, 18.11) rectangle (-4.12, 18.51);
\fill[red] (13.26, -18.77) rectangle (13.66, -18.37);
\fill[red] (17.65, 10.05) rectangle (18.05, 10.45);
\fill[red] (-19.58, 16.57) rectangle (-19.18, 16.97);
\fill[red] (1.31, 18.96) rectangle (1.71, 19.36);
\fill[red] (1.46, 6.66) rectangle (1.86, 7.06);
\fill[red] (19.79, -7.93) rectangle (20.19, -7.53);
\fill[red] (15.80, 10.95) rectangle (16.20, 11.35);
\fill[red] (-0.81, 18.96) rectangle (-0.41, 19.36);
\fill[red] (-7.85, -3.49) rectangle (-7.45, -3.09);
\fill[red] (2.62, 7.05) rectangle (3.02, 7.45);
\fill[red] (-17.78, 17.76) rectangle (-17.38, 18.16);
\fill[red] (13.56, -17.20) rectangle (13.96, -16.80);
\fill[red] (-20.08, 0.63) rectangle (-19.68, 1.03);
\fill[red] (-12.55, 17.38) rectangle (-12.15, 17.78);
\fill[red] (-18.16, -9.45) rectangle (-17.76, -9.05);
\fill[red] (-7.40, -3.03) rectangle (-7.00, -2.63);
\fill[red] (-0.66, 10.00) rectangle (-0.26, 10.40);
\fill[red] (-15.51, 19.15) rectangle (-15.11, 19.55);
\fill[red] (-18.15, -0.01) rectangle (-17.75, 0.39);
\fill[red] (-8.37, -11.57) rectangle (-7.97, -11.17);
\fill[red] (-13.67, -16.64) rectangle (-13.27, -16.24);
\fill[red] (-18.79, 3.91) rectangle (-18.39, 4.31);
\fill[red] (-10.23, 13.04) rectangle (-9.83, 13.44);
\fill[red] (-2.09, -18.89) rectangle (-1.69, -18.49);
\fill[red] (13.31, 15.46) rectangle (13.71, 15.86);
\fill[red] (18.39, -18.83) rectangle (18.79, -18.43);
\fill[red] (-19.50, 9.37) rectangle (-19.10, 9.77);
\fill[red] (-7.37, -13.24) rectangle (-6.97, -12.84);
\fill[red] (14.70, 13.39) rectangle (15.10, 13.79);
\fill[red] (18.95, 9.59) rectangle (19.35, 9.99);
\fill[red] (-10.16, -14.83) rectangle (-9.76, -14.43);
\fill[red] (-8.31, -6.94) rectangle (-7.91, -6.54);
\fill[red] (-1.86, 16.26) rectangle (-1.46, 16.66);
\fill[red] (-12.77, -2.41) rectangle (-12.37, -2.01);
\fill[red] (10.36, 10.46) rectangle (10.76, 10.86);
\fill[red] (-12.83, -16.55) rectangle (-12.43, -16.15);
\fill[red] (3.42, -13.87) rectangle (3.82, -13.47);
\fill[red] (19.29, 11.31) rectangle (19.69, 11.71);
\fill[red] (-2.82, -3.35) rectangle (-2.42, -2.95);
\fill[red] (-6.28, -4.44) rectangle (-5.88, -4.04);
\fill[red] (0.41, -10.93) rectangle (0.81, -10.53);
\fill[red] (13.21, -19.55) rectangle (13.61, -19.15);
\fill[red] (-8.73, 2.83) rectangle (-8.33, 3.23);
\fill[red] (12.67, -6.28) rectangle (13.07, -5.88);
\fill[red] (9.83, 9.91) rectangle (10.23, 10.31);
\fill[red] (-2.63, -15.95) rectangle (-2.23, -15.55);
\fill[red] (6.05, -7.43) rectangle (6.45, -7.03);
\fill[red] (-3.04, -0.23) rectangle (-2.64, 0.17);
\fill[red] (7.34, 14.41) rectangle (7.74, 14.81);
\fill[red] (-16.45, 6.10) rectangle (-16.05, 6.50);
\fill[red] (7.20, 18.73) rectangle (7.60, 19.13);
\fill[red] (10.22, 8.91) rectangle (10.62, 9.31);
\fill[red] (8.82, 12.36) rectangle (9.22, 12.76);
\fill[red] (-16.56, 4.22) rectangle (-16.16, 4.62);
\fill[red] (-4.67, -1.18) rectangle (-4.27, -0.78);
\fill[red] (-7.88, -19.71) rectangle (-7.48, -19.31);
\fill[red] (-18.59, 10.29) rectangle (-18.19, 10.69);
\fill[red] (-4.42, -10.27) rectangle (-4.02, -9.87);
\fill[red] (10.62, -2.63) rectangle (11.02, -2.23);
\fill[red] (-2.40, -6.63) rectangle (-2.00, -6.23);
\fill[red] (-10.85, -5.60) rectangle (-10.45, -5.20);
\fill[red] (10.09, -18.12) rectangle (10.49, -17.72);
\fill[red] (0.32, -12.05) rectangle (0.72, -11.65);
\fill[red] (-13.48, 16.85) rectangle (-13.08, 17.25);
\fill[red] (5.45, 2.48) rectangle (5.85, 2.88);
\fill[red] (12.49, 9.86) rectangle (12.89, 10.26);
\fill[red] (-10.91, 2.92) rectangle (-10.51, 3.32);
\fill[red] (10.37, -12.59) rectangle (10.77, -12.19);
\fill[red] (-0.66, 14.19) rectangle (-0.26, 14.59);
\fill[red] (5.67, -12.77) rectangle (6.07, -12.37);
\fill[red] (-0.93, 0.61) rectangle (-0.53, 1.01);
\fill[red] (-0.09, 0.07) rectangle (0.31, 0.47);
\fill[red] (6.98, 17.67) rectangle (7.38, 18.07);
\fill[red] (-4.19, 6.90) rectangle (-3.79, 7.30);
\fill[red] (-4.81, -12.29) rectangle (-4.41, -11.89);
\fill[red] (-15.42, -7.88) rectangle (-15.02, -7.48);
\fill[red] (-19.13, 19.21) rectangle (-18.73, 19.61);
\fill[red] (0.53, -18.04) rectangle (0.93, -17.64);
\fill[red] (7.52, -11.48) rectangle (7.92, -11.08);
\fill[red] (15.88, -18.43) rectangle (16.28, -18.03);
\fill[red] (2.17, -12.25) rectangle (2.57, -11.85);
\fill[red] (-9.85, 14.63) rectangle (-9.45, 15.03);
\fill[red] (-17.00, 8.15) rectangle (-16.60, 8.55);
\fill[red] (-6.09, 11.11) rectangle (-5.69, 11.51);
\fill[red] (-1.08, 17.16) rectangle (-0.68, 17.56);
\fill[red] (12.01, -12.26) rectangle (12.41, -11.86);
\fill[red] (-18.87, 6.59) rectangle (-18.47, 6.99);
\fill[red] (7.41, -4.17) rectangle (7.81, -3.77);
\fill[red] (18.04, 5.43) rectangle (18.44, 5.83);
\fill[red] (12.56, 13.43) rectangle (12.96, 13.83);
\fill[red] (-19.75, -0.89) rectangle (-19.35, -0.49);
\fill[red] (-8.58, 9.64) rectangle (-8.18, 10.04);
\fill[red] (-11.46, -19.14) rectangle (-11.06, -18.74);
\fill[red] (1.26, -19.57) rectangle (1.66, -19.17);
\fill[red] (18.52, 2.61) rectangle (18.92, 3.01);
\fill[red] (8.76, 0.52) rectangle (9.16, 0.92);
\fill[red] (-10.42, -7.82) rectangle (-10.02, -7.42);
\fill[red] (9.64, 15.64) rectangle (10.04, 16.04);
\fill[red] (15.24, 3.19) rectangle (15.64, 3.59);
\fill[red] (12.19, -2.10) rectangle (12.59, -1.70);
\fill[red] (16.23, -13.99) rectangle (16.63, -13.59);
\fill[red] (2.76, 5.01) rectangle (3.16, 5.41);
\fill[red] (-14.12, -2.05) rectangle (-13.72, -1.65);
\fill[red] (14.65, -5.20) rectangle (15.05, -4.80);
\fill[red] (-9.88, -6.61) rectangle (-9.48, -6.21);
\fill[red] (9.67, 17.39) rectangle (10.07, 17.79);
\fill[red] (-0.12, -1.06) rectangle (0.28, -0.66);
\fill[red] (-1.52, -6.51) rectangle (-1.12, -6.11);
\fill[red] (9.76, 1.26) rectangle (10.16, 1.66);
\fill[red] (-13.85, -0.98) rectangle (-13.45, -0.58);
\fill[red] (-12.41, 4.35) rectangle (-12.01, 4.75);
\fill[red] (16.47, 8.13) rectangle (16.87, 8.53);
\fill[red] (2.38, -2.06) rectangle (2.78, -1.66);
\fill[red] (18.42, 10.22) rectangle (18.82, 10.62);
\fill[red] (15.54, -16.38) rectangle (15.94, -15.98);
\fill[red] (14.73, -4.39) rectangle (15.13, -3.99);
\fill[red] (6.77, -11.59) rectangle (7.17, -11.19);
\fill[red] (-19.99, 19.10) rectangle (-19.59, 19.50);
\fill[red] (-6.69, -9.95) rectangle (-6.29, -9.55);
\fill[red] (-7.37, -19.07) rectangle (-6.97, -18.67);
\fill[red] (-10.93, -11.86) rectangle (-10.53, -11.46);
\fill[red] (18.43, 19.58) rectangle (18.83, 19.98);
\fill[red] (-8.40, -11.92) rectangle (-8.00, -11.52);
\fill[red] (-1.87, -7.67) rectangle (-1.47, -7.27);
\fill[red] (-8.83, 12.92) rectangle (-8.43, 13.32);
\fill[red] (-18.10, 12.12) rectangle (-17.70, 12.52);
\fill[red] (4.26, -17.52) rectangle (4.66, -17.12);
\fill[red] (10.91, 18.36) rectangle (11.31, 18.76);
\fill[red] (-6.95, 3.62) rectangle (-6.55, 4.02);
\fill[red] (0.23, -1.16) rectangle (0.63, -0.76);
\fill[red] (9.77, 18.21) rectangle (10.17, 18.61);
\fill[red] (14.51, 9.16) rectangle (14.91, 9.56);
\fill[red] (-18.51, 15.00) rectangle (-18.11, 15.40);
\fill[red] (12.31, -7.66) rectangle (12.71, -7.26);
\fill[red] (-14.38, 10.37) rectangle (-13.98, 10.77);
\fill[red] (14.80, -14.47) rectangle (15.20, -14.07);
\fill[red] (-9.31, 8.81) rectangle (-8.91, 9.21);
\fill[red] (2.67, -9.73) rectangle (3.07, -9.33);
\fill[red] (-10.74, 2.84) rectangle (-10.34, 3.24);
\fill[red] (5.16, 18.10) rectangle (5.56, 18.50);
\fill[red] (-5.71, 0.68) rectangle (-5.31, 1.08);
\fill[red] (-7.50, 12.17) rectangle (-7.10, 12.57);
\fill[red] (-12.91, 4.64) rectangle (-12.51, 5.04);
\fill[red] (13.09, -4.46) rectangle (13.49, -4.06);
\fill[red] (10.74, 5.54) rectangle (11.14, 5.94);
\fill[red] (-12.11, -14.01) rectangle (-11.71, -13.61);
\fill[red] (14.39, -19.05) rectangle (14.79, -18.65);
\fill[red] (-18.05, -10.60) rectangle (-17.65, -10.20);
\fill[red] (-12.86, -11.87) rectangle (-12.46, -11.47);
\fill[red] (9.10, -3.11) rectangle (9.50, -2.71);
\fill[red] (6.47, -1.76) rectangle (6.87, -1.36);
\fill[red] (7.48, 4.27) rectangle (7.88, 4.67);
\fill[red] (-2.50, 3.77) rectangle (-2.10, 4.17);
\fill[red] (-6.17, -12.66) rectangle (-5.77, -12.26);
\fill[red] (-3.23, 8.32) rectangle (-2.83, 8.72);
\fill[red] (-8.17, 17.01) rectangle (-7.77, 17.41);
\fill[red] (0.34, 17.99) rectangle (0.74, 18.39);
\fill[red] (-8.16, 0.50) rectangle (-7.76, 0.90);
\fill[red] (-2.78, -12.54) rectangle (-2.38, -12.14);
\fill[red] (8.71, -2.29) rectangle (9.11, -1.89);
\fill[red] (11.91, -8.18) rectangle (12.31, -7.78);
\fill[red] (-8.34, -8.43) rectangle (-7.94, -8.03);
\fill[red] (15.27, 6.47) rectangle (15.67, 6.87);
\fill[red] (-4.97, -12.65) rectangle (-4.57, -12.25);
\fill[red] (18.39, 6.51) rectangle (18.79, 6.91);
\fill[red] (6.55, 10.44) rectangle (6.95, 10.84);
\fill[red] (-16.27, -2.57) rectangle (-15.87, -2.17);
\fill[red] (-12.09, 6.48) rectangle (-11.69, 6.88);
\fill[red] (9.94, 18.65) rectangle (10.34, 19.05);
\fill[red] (-18.19, 1.08) rectangle (-17.79, 1.48);
\fill[red] (-12.57, 1.86) rectangle (-12.17, 2.26);
\fill[red] (14.16, -10.38) rectangle (14.56, -9.98);
\fill[red] (16.12, -17.74) rectangle (16.52, -17.34);
\fill[red] (6.64, -12.34) rectangle (7.04, -11.94);
\fill[red] (16.70, 7.94) rectangle (17.10, 8.34);
\fill[red] (10.25, 17.06) rectangle (10.65, 17.46);
\fill[red] (-18.78, -13.56) rectangle (-18.38, -13.16);
\fill[red] (4.81, 1.65) rectangle (5.21, 2.05);
\fill[red] (11.22, 17.68) rectangle (11.62, 18.08);
\fill[red] (18.67, 11.17) rectangle (19.07, 11.57);
\fill[red] (-12.04, 17.98) rectangle (-11.64, 18.38);
\fill[red] (13.62, -13.68) rectangle (14.02, -13.28);
\fill[red] (11.14, 12.04) rectangle (11.54, 12.44);
\fill[red] (8.27, -8.48) rectangle (8.67, -8.08);
\fill[red] (11.41, -1.14) rectangle (11.81, -0.74);
\fill[red] (0.56, 7.75) rectangle (0.96, 8.15);
\end{tikzpicture}


==> horiz_crit.tex <==
\begin{tikzpicture}[scale = 1.5]

	%TRAJECTORY
	\draw[->, red, very thick] plot [smooth] coordinates {(0,0) (1,-.3) (2,.5) (3.5,-.3) (4,.2)} ;

	%DOMAIN
	\draw[dashed] (0, 0) circle (1.5cm);
	\draw[dashed] (2,.5) circle (1.5cm);
	\draw[dashed] (4,.2) circle (1.5cm);

	%USER
	\fill (0,0) circle (1pt);
	\fill (2,.5) circle (1pt);
	\fill (4,.2) circle (1pt);

	\coordinate[label=-90:{$X_{0}(0)$}] (A) at (0,0);
	\coordinate[label=-110:{$X_{0}(T/2)$}] (A) at (2.7,.9);
	\coordinate[label=-70:{$X_{0}(T)$}] (A) at (4,.2);

	%INFRA
	\draw (0.7, 0.4) rectangle (0.8, 0.5);
	\draw (-0.6, 0.3) rectangle (-0.5, 0.4);
	\draw (-0.7, -0.4) rectangle (-0.6, -0.3);
	\draw (1.7, 0.5) rectangle (1.8, 0.6);
	\draw (2.7, -0.8) rectangle (2.8, -0.7);
	\draw (3.7, -0.4) rectangle (3.8, -0.3);

	\coordinate[label=-90:{$Y_{ 1}$}] (A) at (0.7, 0.4) ;
	\coordinate[label=-90:{$Y_{ 2}$}] (A) at (-0.6, 0.3) ;
	\coordinate[label=-70:{$Y_{ 3}$}] (A) at (-0.7, -0.4) ;
	\coordinate[label=-70:{$Y_{ 4}$}] (A) at (1.3, 0.7) ;
	\coordinate[label=-70:{$Y_{ 5}$}] (A) at (2.7, -0.4) ;
	\coordinate[label=-70:{$Y_{ 6}$}] (A) at (3.7, -0.4) ;


\end{tikzpicture}



==> horiz_long.tex <==
\begin{tikzpicture}[scale = 2.4]

	%DOMAIN
	\draw[dashed] (0, 0) circle (1cm);

	%USER
	\fill[red] (0,0) circle (2pt);
	\draw (0,0) circle (2pt);
	\coordinate[label=-90:{$X_{0}$}] (A) at (0,-.1);

	%INFRA

	\fill[green] (.7, .4) rectangle (.8, .5);
	\fill[red] (-.6, .3) rectangle (-.5, .4);
	\fill[red] (-.7, -.4) rectangle (-.6, -.3);

	\draw (.7, .4) rectangle (.8, .5);
	\draw (-.6, .3) rectangle (-.5, .4);
	\draw (-.7, -.4) rectangle (-.6, -.3);

	\coordinate[label=-90:{$Y_{ 1}$}] (A) at (.7, .4) ;
	\coordinate[label=-90:{$Y_{ 2}$}] (A) at (-.6, .3) ;
	\coordinate[label=-70:{$Y_{ 3}$}] (A) at (-.7, -.4) ;
\end{tikzpicture}
\hspace{.1cm}
\begin{tikzpicture}[scale = 2.4]
	%DOMAIN
	\draw[dashed] (0, 0) circle (1cm);

	%USER
	\fill[green] (0,0) circle (2pt);
	\draw (0,0) circle (2pt);
	\coordinate[label=-90:{$X_{0}$}] (A) at (0,-.1);

	%INFRA

	\fill[red] (.7, .4) rectangle (.8, .5);
	\fill[red] (-.6, .3) rectangle (-.5, .4);
	\fill[red] (-.7, -.4) rectangle (-.6, -.3);

	\draw (.7, .4) rectangle (.8, .5);
	\draw (-.6, .3) rectangle (-.5, .4);
	\draw (-.7, -.4) rectangle (-.6, -.3);

	\coordinate[label=-90:{$Y_{ 1}$}] (A) at (.7, .4) ;
	\coordinate[label=-90:{$Y_{ 2}$}] (A) at (-.6, .3) ;
	\coordinate[label=-70:{$Y_{ 3}$}] (A) at (-.7, -.4) ;

\end{tikzpicture}
\hspace{.1cm}
\begin{tikzpicture}[scale = 2.4]
	%DOMAIN
	\draw[dashed] (0, 0) circle (1cm);

	%USER
	\fill[green] (0,0) circle (2pt);
	\draw (0,0) circle (2pt);
	\coordinate[label=-90:{$X_{0}$}] (A) at (0,-.1);

	%INFRA

	\fill[green] (.7, .4) rectangle (.8, .5);
	\fill[red] (-.6, .3) rectangle (-.5, .4);
	\fill[green] (-.7, -.4) rectangle (-.6, -.3);

	\draw (.7, .4) rectangle (.8, .5);
	\draw (-.6, .3) rectangle (-.5, .4);
	\draw (-.7, -.4) rectangle (-.6, -.3);

	\coordinate[label=-90:{$Y_{ 1}$}] (A) at (.7, .4) ;
	\coordinate[label=-90:{$Y_{ 2}$}] (A) at (-.6, .3) ;
	\coordinate[label=-70:{$Y_{ 3}$}] (A) at (-.7, -.4) ;



\end{tikzpicture}




==> sparse.tex <==
\begin{tikzpicture}[scale = 1.4]
\fill (0, 0) circle (1pt);
\draw (0, 0)--(0.03, -0.05)--(0.00, -0.04)--(-0.04, -0.02)--(-0.08, 0.02)--(-0.03, 0.02)--(-0.02, 0.05)--(0.01, 0.04)--(0.03, 0.04)--(0.08, 0.05)--(0.06, 0.09)--(0.05, 0.05)--(0.03, 0.04)--(0.06, 0.06)--(0.03, 0.09)--(0.06, 0.08)--(0.06, 0.11)--(0.05, 0.13)--(0.01, 0.13)--(0.00, 0.10)--(0.04, 0.06)--(0.03, 0.01)--(0.03, 0.05)--(0.02, 0.09)--(-0.02, 0.05)--(0.01, 0.07)--(0.03, 0.07)--(0.03, 0.11)--(0.02, 0.12)--(0.04, 0.11)--(0.05, 0.12)--(0.04, 0.16)--(0.07, 0.20)--(0.11, 0.18)--(0.13, 0.14)--(0.10, 0.16)--(0.12, 0.14)--(0.17, 0.09)--(0.15, 0.06)--(0.15, 0.10)--(0.13, 0.10)--(0.12, 0.13)--(0.17, 0.13)--(0.17, 0.16)--(0.21, 0.12)--(0.19, 0.14)--(0.16, 0.14)--(0.21, 0.19)--(0.23, 0.19)--(0.23, 0.15)--(0.28, 0.19);
\draw[dashed] (0.03, -0.05) circle (2cm);
\draw[dashed] (0.00, -0.04) circle (2cm);
\draw[dashed] (-0.04, -0.02) circle (2cm);
\draw[dashed] (-0.08, 0.02) circle (2cm);
\draw[dashed] (-0.03, 0.02) circle (2cm);
\draw[dashed] (-0.02, 0.05) circle (2cm);
\draw[dashed] (0.01, 0.04) circle (2cm);
\draw[dashed] (0.03, 0.04) circle (2cm);
\draw[dashed] (0.08, 0.05) circle (2cm);
\draw[dashed] (0.06, 0.09) circle (2cm);
\draw[dashed] (0.05, 0.05) circle (2cm);
\draw[dashed] (0.03, 0.04) circle (2cm);
\draw[dashed] (0.06, 0.06) circle (2cm);
\draw[dashed] (0.03, 0.09) circle (2cm);
\draw[dashed] (0.06, 0.08) circle (2cm);
\draw[dashed] (0.06, 0.11) circle (2cm);
\draw[dashed] (0.05, 0.13) circle (2cm);
\draw[dashed] (0.01, 0.13) circle (2cm);
\draw[dashed] (0.00, 0.10) circle (2cm);
\draw[dashed] (0.04, 0.06) circle (2cm);
\draw[dashed] (0.03, 0.01) circle (2cm);
\draw[dashed] (0.03, 0.05) circle (2cm);
\draw[dashed] (0.02, 0.09) circle (2cm);
\draw[dashed] (-0.02, 0.05) circle (2cm);
\draw[dashed] (0.01, 0.07) circle (2cm);
\draw[dashed] (0.03, 0.07) circle (2cm);
\draw[dashed] (0.03, 0.11) circle (2cm);
\draw[dashed] (0.02, 0.12) circle (2cm);
\draw[dashed] (0.04, 0.11) circle (2cm);
\draw[dashed] (0.05, 0.12) circle (2cm);
\draw[dashed] (0.04, 0.16) circle (2cm);
\draw[dashed] (0.07, 0.20) circle (2cm);
\draw[dashed] (0.11, 0.18) circle (2cm);
\draw[dashed] (0.13, 0.14) circle (2cm);
\draw[dashed] (0.10, 0.16) circle (2cm);
\draw[dashed] (0.12, 0.14) circle (2cm);
\draw[dashed] (0.17, 0.09) circle (2cm);
\draw[dashed] (0.15, 0.06) circle (2cm);
\draw[dashed] (0.15, 0.10) circle (2cm);
\draw[dashed] (0.13, 0.10) circle (2cm);
\draw[dashed] (0.12, 0.13) circle (2cm);
\draw[dashed] (0.17, 0.13) circle (2cm);
\draw[dashed] (0.17, 0.16) circle (2cm);
\draw[dashed] (0.21, 0.12) circle (2cm);
\draw[dashed] (0.19, 0.14) circle (2cm);
\draw[dashed] (0.16, 0.14) circle (2cm);
\draw[dashed] (0.21, 0.19) circle (2cm);
\draw[dashed] (0.23, 0.19) circle (2cm);
\draw[dashed] (0.23, 0.15) circle (2cm);
\draw[dashed] (0.28, 0.19) circle (2cm);
\fill[red] (2.75, 2.43) rectangle (2.85, 2.53);
\fill[red] (0.01, 1.04) rectangle (0.11, 1.14);
\fill[red] (0.79, -0.11) rectangle (0.89, -0.01);
\fill[red] (-3.38, 1.94) rectangle (-3.28, 2.04);
\end{tikzpicture}

